The comparative statics of persuasion

In the persuasion model, apart from a few special cases, comparative statics has been an open question. We answer it, delineating which shifts of the sender's interim payoff lead her optimally to choose a more informative signal. Our first theorem identifies a coarse notion of 'increased convexity' that we show characterises those shifts of the sender's interim payoff that lead her optimally to choose no less informative signals. To strengthen this conclusion to 'more informative' requires further assumptions: our second theorem identifies the necessary and sufficient condition on the sender's interim payoff, which strictly generalises the convex-concave ('S') shape commonly imposed in the literature. We apply our results to delegation, costly information acquisition and quality certification.

==> tikz/W.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% % logical constants
% \newif\ifviolation
% \newif\ifbig
% \newif\ifu
% \newif\ifp
% \newif\ifX
% \newif\ifv
% \newif\ifq

% % set logical constants (MAKE CHANGES ONLY HERE)
% \violationtrue
% \bigtrue
% \ufalse
% \pfalse
% \Xtrue
% \vtrue
% \qfalse

% % rearrange logical constants
% \ifbig\else
% 	\utrue
% 	\vfalse
% 	\qfalse
% 	\Xfalse
% \fi
% \ifviolation\else
% 	\vfalse
% 	\qfalse
% 	\Xfalse
% \fi
% \ifp
% 	\Xtrue
% \fi

% % % generate correct title in metadata
% % 	% code from https://tex.stackexchange.com/questions/339287/what-is-the-best-way-to-save-values-like-strings-for-later-use
% \newcommand\alias[2]{\expandafter\def\csname alias:#1\endcsname{#2}}
% \newcommand\A[1]{\csname alias:#1\endcsname}
% \ifviolation
% 	\alias{string_violation}{_violationT}
% \else
% 	\alias{string_violation}{_violationF}
% \fi
% \ifbig
% 	\alias{string_big}{_bigT}
% \else
% 	\alias{string_big}{_bigF}
% \fi
% \ifu
% 	\alias{string_u}{_uT}
% \else
% 	\alias{string_u}{_uF}
% \fi
% \ifp
% 	\alias{string_p}{_pT}
% \else
% 	\alias{string_p}{_pF}
% \fi
% \ifX
% 	\alias{string_X}{_XT}
% \else
% 	\alias{string_X}{_XF}
% \fi
% \ifv
% 	\alias{string_v}{_vT}
% \else
% 	\alias{string_v}{_vF}
% \fi
% \ifq
% 	\alias{string_q}{_qT}
% \else
% 	\alias{string_q}{_qF}
% \fi
% \alias{string}{W\A{string_violation}\A{string_big}\A{string_u}\A{string_p}\A{string_X}\A{string_v}\A{string_q}}


% \begin{document}

% % generate correct title in metadata
% \pdfinfo{
% 	/Title (\A{string})
% }


\begin{tikzpicture}[scale=1, line cap=round,
	% functions
	declare function={
		tangentl(\x,\cutx,\cutw)
			= pi*cos(deg(\cutx*pi)) * (\x-\cutx)
			+ sin(deg(\cutx*pi));
		% tangentr(\x,\sinstart,\cutw)
		% 	= pi*cos(deg(\cutw*pi)) * (\x-\cutw)
		% 	+ sin(deg(\cutw*pi));
		crossingX(\cutx,\cutw)
			= ( sin(deg(\cutx*pi))
			- sin(deg(\cutw*pi))
			+ pi*cos(deg(\cutw*pi)) * \cutw
			- pi*cos(deg(\cutx*pi)) * \cutx )
			/ ( pi*cos(deg(\cutw*pi)) - pi*cos(deg(\cutx*pi)) );
		crossingY(\cutx,\cutw)
			= tangentl( crossingX(\cutx,\cutw),
			\cutx,\cutw);
		}]

	% general drawing constants
	\pgfmathsetmacro{\ticklength}{1/14};	% length of axis ticks
	\pgfmathsetmacro{\samples}{100};		% # samples for plotting
	\pgfmathsetmacro{\radius}{1.9};			% dot radius

	% specific drawing constants
	\pgfmathsetmacro{\xmax}{5};
	\pgfmathsetmacro{\ymax}{5};
	\pgfmathsetmacro{\axisbuff}{0.3};
	\pgfmathsetmacro{\primegap}{0.6};
	\ifbig
		\pgfmathsetmacro{\ybuff}{0.2};
	\else
		\pgfmathsetmacro{\ybuff}{1};
	\fi

	% mathematical constants
		% \sinstart must lie in [0.5,1.0]
		% \sinend   must lie in [2.0,2.5]
	\ifviolation
		\pgfmathsetmacro{\sinstart}{0.65};
		\pgfmathsetmacro{\sinend}{2.4};
	\else
		\pgfmathsetmacro{\sinstart}{0.85};
		\pgfmathsetmacro{\sinend}{2.2};
	\fi
	\pgfmathsetmacro{\cutx}{max(0,\sinstart)};
	\pgfmathsetmacro{\cuty}{1};
	\pgfmathsetmacro{\cutz}{2};
	\pgfmathsetmacro{\cutw}{min(3,\sinend)};
	\pgfmathsetmacro{\sqa}{1.1};	

	% manually calculated constants
	\pgfmathsetmacro{\crossingX}{crossingX(\cutx,\cutw)};
	\pgfmathsetmacro{\crossingY}{crossingY(\cutx,\cutw)};
	\pgfmathsetmacro{\xmult}{\xmax/(\sinend-\sinstart)};
	\pgfmathsetmacro{\xplus}{-\xmult*\sinstart};
	\pgfmathsetmacro{\cutxprime}{\cutx-(\primegap/\xmult)};
	\pgfmathsetmacro{\cutwprime}{\cutw+(\primegap/\xmult)};
	\ifbig
		\pgfmathsetmacro{\ytop}{ sin(deg(\cutxprime*pi))
			+ 0.5*pi^2*\sqa*(\cutxprime-\crossingX)^2 };
		\pgfmathsetmacro{\ybot}{-1};
	\else
		\pgfmathsetmacro{\ytop}{1};
		\pgfmathsetmacro{\ybot}{-1};
	\fi
	\pgfmathsetmacro{\ymult}{(\ymax-\ybuff)/(\ytop-\ybot)};
	\pgfmathsetmacro{\yplus}{\ybuff - \ymult*\ybot};
	\pgfmathsetmacro{\b}{\cutw-0.04};
	\pgfmathsetmacro{\a}{\crossingX-0.103};

	% axes
	\ifbig
		\draw[->] ( {-(\axisbuff+\primegap)}, 0 )
			-- ( {\xmax+(\axisbuff+\primegap)}, 0 );
		\draw[->] ( {-(\axisbuff+\primegap)}, 0 )
			-- ( {-(\axisbuff+\primegap)}, {\ymax+\axisbuff} );
	\else
		\draw[->] ( -\axisbuff, 0 )
			-- ( {\xmax+\axisbuff}, 0 );
		\draw[->] ( -\axisbuff, 0 )
			-- ( -\axisbuff, {\ymax+\axisbuff} );
	\fi

	% u
	\ifu
		\ifbig
			\draw
				[domain={(-\primegap-\xplus)/\xmult}:{(\xmax+\primegap-\xplus)/\xmult}, variable=\x,
				samples=\samples, very thick]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * sin(deg(\x*pi)) } );
		\else
			\draw
				[domain=\sinstart:\sinend, variable=\x,
				samples=\samples, very thick]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * sin(deg(\x*pi)) } );
		\fi
	\fi
	
	% p
	\ifp
		\ifbig
			\draw
				[domain=\cutxprime:\crossingX, variable=\x,
				samples=\samples, thick, dashed]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult *
				( sin(deg(\cutx*pi))
				+ (\x-\cutx)* pi * cos(deg(\cutx*pi)) ) } );
			\draw
				[domain=\crossingX:\cutwprime, variable=\x,
				samples=\samples, thick, dashed]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult *
				( sin(deg(\cutw*pi))
				+ (\x-\cutw)* pi * cos(deg(\cutw*pi)) ) } );
		\else
			\draw[thick, dashed]
				( { \xplus + \xmult * \cutx },
				{ \yplus + \ymult * sin(deg(\cutx*pi)) } )
				-- ( { \xplus + \xmult * \crossingX },
				{ \yplus + \ymult * \crossingY } );
			\draw[thick, dashed]
				( { \xplus + \xmult * \cutw },
				{ \yplus + \ymult * sin(deg(\cutw*pi)) } )
				-- ( { \xplus + \xmult * \crossingX },
				{ \yplus + \ymult * \crossingY } );
		\fi
	\fi

	% v
	\ifv\ifbig
		\draw
			[domain={(-\primegap-\xplus)/\xmult}:\crossingX, variable=\x,
			samples=\samples, very thick, gray]
			plot ( { \xplus + \xmult * \x },
			{ \yplus + \ymult * ( sin(deg(\x*pi))
			+ 0.5*pi^2*\sqa*(\x-\crossingX)^2 ) } );
		\ifu
			\draw
				[domain=\crossingX:{(\xmax+\primegap-\xplus)/\xmult}, variable=\x,
				samples=\samples, very thick, gray, dashed]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * sin(deg(\x*pi)) ) } );
		\else
			\draw
				[domain=\crossingX:{(\xmax+\primegap-\xplus)/\xmult}, variable=\x,
				samples=\samples, very thick, gray]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * sin(deg(\x*pi)) ) } );
		\fi
	\fi\fi

	% q
	\ifq
		\ifbig
			\draw
				[domain={(-\primegap-\xplus)/\xmult}:\a, variable=\x,
				samples=\samples, thick, dashed]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * ( sin(deg(\x*pi))
				+ 0.5*pi^2*\sqa*(\x-\crossingX)^2 ) } );
			\draw
				[domain=\a:\cutwprime, variable=\x,
				samples=\samples, thick, dashed]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult *
				( sin(deg(\b*pi))
				+ (\x-\b)* pi * cos(deg(\b*pi)) ) } );
		\fi
	\fi

	% x axis ticks & labels: x,y,z,w
	\ifu
		\draw[-] ( { \xplus + \xmult * \cutx }, - \ticklength )
			-- ( { \xplus + \xmult * \cutx }, \ticklength );
		\draw ( { \xplus + \xmult * \cutx }, 0 )
			node[anchor=north] {$\strut x$};
		\draw[-] ( { \xplus + \xmult * \cuty }, - \ticklength )
			-- ( { \xplus + \xmult * \cuty }, \ticklength );
		\draw ( { \xplus + \xmult * \cuty }, 0 )
			node[anchor=north] {$\strut y$};
		\draw[-] ( { \xplus + \xmult * \cutz }, - \ticklength )
			-- ( { \xplus + \xmult * \cutz }, \ticklength );
		\draw ( { \xplus + \xmult * \cutz }, 0 )
			node[anchor=north] {$\strut z$};
		\draw[-] ( { \xplus + \xmult * \cutw }, - \ticklength )
			-- ( { \xplus + \xmult * \cutw }, \ticklength );
		\draw ( { \xplus + \xmult * \cutw }, 0 )
			node[anchor=north] {$\strut w$};
		\ifbig
			\draw[-] ( { \xplus + \xmult * \cutxprime }, - \ticklength )
				-- ( { \xplus + \xmult * \cutxprime }, \ticklength );
			\draw ( { \xplus + \xmult * \cutxprime }, 0 )
				node[anchor=north] {$\strut x'$};
			\draw[-] ( { \xplus + \xmult * \cutwprime }, - \ticklength )
				-- ( { \xplus + \xmult * \cutwprime }, \ticklength );
			\draw ( { \xplus + \xmult * \cutwprime }, 0 )
				node[anchor=north] {$\strut w'$};
		\fi
	\fi

	% more x axis ticks & labels
	\ifX
		\draw[-] ( { \xplus + \xmult * \crossingX }, - \ticklength )
			-- ( { \xplus + \xmult * \crossingX }, \ticklength );
		\draw ( { \xplus + \xmult * \crossingX }, 0 )
			node[anchor=north] {$\strut X$};
	\fi
	\ifq
		\draw[-] ( { \xplus + \xmult * \a }, - \ticklength )
			-- ( { \xplus + \xmult * \a }, \ticklength );
		\draw ( { \xplus + \xmult * \a }, 0 )
			node[anchor=north] {$\strut a$};
		\draw[-] ( { \xplus + \xmult * \b }, - \ticklength )
			-- ( { \xplus + \xmult * \b }, \ticklength );
		\draw ( { \xplus + \xmult * \b }, 0 )
			node[anchor=north] {$\strut b$};
	\fi

	% y axis ticks & labels
	\ifp
		\ifbig
			\draw[-] ( { -(\axisbuff+\primegap) - \ticklength },
				{ \yplus + \ymult * \crossingY } )
				-- ( { -(\axisbuff+\primegap) + \ticklength },
				{ \yplus + \ymult * \crossingY } );
			\draw ( { -(\axisbuff+\primegap) },
				{ \yplus + \ymult * \crossingY } )
				node[anchor=east] {$\strut Y$};
		\else
			\draw[-] ( -\axisbuff - \ticklength,
				{ \yplus + \ymult * \crossingY } )
				-- ( -\axisbuff + \ticklength,
				{ \yplus + \ymult * \crossingY } );
			\draw ( -\axisbuff , { \yplus + \ymult * \crossingY } )
				node[anchor=east] {$\strut Y$};
		\fi
	\else
		\ifbig
			\draw ( { -(\axisbuff+\primegap) },
				{ \yplus + \ymult * \crossingY } )
				node[anchor=east] {$\strut \phantom{Y}$};
		\else
			\draw ( -\axisbuff , { \yplus + \ymult * \crossingY } )
				node[anchor=east] {$\strut \phantom{Y}$};
		\fi
	\fi

	% function labels
	\ifu
		\draw ( { \xplus + \xmult * \cutz },
			{ \yplus + \ymult * sin(deg(\cutz*pi)) } )
			node[anchor=north west] {$\strut \boldsymbol{u}$};
	\fi
	\ifbig
		\pgfmathsetmacro{\plabloc}{(\crossingX+\cutz)/2}
		\ifp
			\draw ( { \xplus + \xmult * \plabloc },
				{ \yplus + \ymult *
				( sin(deg(\cutw*pi))
				+ (\plabloc-\cutw)* pi * cos(deg(\cutw*pi)) ) } )
				node[anchor=south] {$\strut p$};
		\fi
		\ifq
			\draw ( { \xplus + \xmult * \cutwprime },
				{ \yplus + \ymult *
				( sin(deg(\cutw*pi))
				+ (\cutwprime-\cutw)* pi * cos(deg(\cutw*pi)) ) } )
				node[anchor=south] {$\strut q$};
		\fi
		\ifv
			\draw ( { \xplus + \xmult * \cutx },
				{ \yplus + \ymult * ( sin(deg(\cutx*pi))
				+ 0.5*pi^2*\sqa*(\cutx-\crossingX)^2 ) } )
				node[anchor=south west] {$\strut\color{gray} \boldsymbol{v}$};
		\fi
	\fi

\end{tikzpicture}

% \end{document}


==> tikz/prior.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% % logical constants
% \newif\ifsshape
% \newif\ifconcav
% \newif\ifaffine
% \newif\ifinterpol

% % set logical constants (MAKE CHANGES ONLY HERE)
% \affinefalse
% \sshapetrue
% \concavtrue
% \interpoltrue

% % rearrange logical constants
% \ifaffine
%   \sshapefalse
%   \concavfalse
% \fi
% \ifsshape
%   \concavfalse
%   \affinefalse
% \fi
% \ifconcav
%   \sshapefalse
%   \affinefalse
% \fi
% \ifaffine\else\ifsshape\else\ifconcav\else\affinetrue\fi\fi\fi

% % % generate correct title in metadata
% %   % code from https://tex.stackexchange.com/questions/339287/what-is-the-best-way-to-save-values-like-strings-for-later-use
% \newcommand\alias[2]{\expandafter\def\csname alias:#1\endcsname{#2}}
% \newcommand\A[1]{\csname alias:#1\endcsname}
% \ifaffine
%   \alias{string_curv}{_affine}
% \fi
% \ifsshape
%   \alias{string_curv}{_convex}
% \fi
% \ifconcav
%   \alias{string_curv}{_concav}
% \fi
% \ifinterpol
%   \alias{string_interpol}{_interpolT}
% \else
%   \alias{string_interpol}{_interpolF}
% \fi
% \alias{string}{W\A{string_curv}\A{string_interpol}}


% \begin{document}

% % generate correct title in metadata
% \pdfinfo{
%   /Title (\A{string})
% }

% \usetikzlibrary{arrows.meta}

\begin{tikzpicture}[x=15cm, y=2.8cm, scale=0.8,
  line cap=round,
  axis/.style={thin,-{Stealth[length=4pt]}},
  curve/.style={line width=1.2pt,line cap=round,line join=round},
  pcurve/.style={curve,draw=pcolor},
  qcurve/.style={curve,draw=qcolor,dash pattern=on 3.5pt off 4.0pt},
  ucurve/.style={curve,draw=ucolor,line width=1.05pt},
  thinblackcurve/.style={curve,draw=black,line width=0.3pt}
]

\colorlet{pcolor}{black}
\colorlet{qcolor}{black}
\colorlet{ucolor}{gray}
% \definecolor{pcolor}{RGB}{33,100,174}
% \definecolor{qcolor}{RGB}{205,83,42}
% \definecolor{ucolor}{RGB}{36,139,88}

% xhat=.15, x=.30, y=.39, yhat=.49,
% zhat=.60, z=.70, what=.83, w=.93.
% The crossings of p and q are at .44 and .88.
% On the strictly convex pieces f''=40.
% u is C^1, with |u'| <= 371/30, and has exactly the contact sets
% {u=p}=[0,.30] union {.39,.93},
% {u=q}=[0,.15] union {.49,.83}.
% u is C^2 throughout [x,yhat]. Its second derivative changes sign
% exactly once, at t=0.371186667892..., from positive to negative.
% On [what,w], u is a strictly concave quadratic, with u''=-55/7.
\pgfmathdeclarefunction{f}{1}{%
  \pgfmathparse{20*#1*#1 - 371*#1/30 + 521/200}}
\pgfmathdeclarefunction{p}{1}{%
  \pgfmathparse{#1 <= .30 ? f(#1) :
    (#1 <= .70 ? .5*#1 + 109/200 : 1.5*#1 - 31/200)}}
\pgfmathdeclarefunction{q}{1}{%
  \pgfmathparse{#1 <= .15 ? f(#1) :
    (#1 <= .60 ? 57/40 - 1.5*#1 : 16*#1/7 - 237/280)}}

% A nonnegative bump, vanishing to second order at 0 and 1.
\pgfmathdeclarefunction{bump}{1}{%
  \pgfmathparse{#1*#1*(1-#1)*(1-#1)}}

% The five polynomial pieces of u to the right of x.
% Their values and first derivatives agree at every join.
\pgfmathdeclarefunction{ua}{1}{%
  \pgfmathsetmacro{\s}{(#1-.30)/.09}%
  \pgfmathparse{.5*#1 + 109/200
    - (13/15)*.09*\s*(1-\s)^2*(1-\s/13+2*\s^2)}}
\pgfmathdeclarefunction{ub}{1}{%
  \pgfmathsetmacro{\s}{(#1-.39)/.10}%
  \pgfmathparse{.74 + .5*(#1-.39) - 10*(#1-.39)^2
    - (49/270)*bump(\s)}}
\pgfmathdeclarefunction{uc}{1}{%
  \pgfmathsetmacro{\s}{(#1-.49)/.34}%
  % This penalty also matches u'' at yhat.
  \pgfmathparse{57/40 - 1.5*#1
    + (901/700)*(\s^2*(35/34-6*\s/17)
      - (35/34+(1520/27)*(17/50)/(53/7))*bump(\s))}}
\pgfmathdeclarefunction{ud}{1}{%
  \pgfmathparse{1471/1400 + (16/7)*(#1-.83)
    - (55/14)*(#1-.83)^2}}
\pgfmathdeclarefunction{ue}{1}{%
  \pgfmathparse{1.5*#1 - 31/200 - 20*(#1-.93)^2}}
\pgfmathdeclarefunction{u}{1}{%
  \pgfmathparse{#1 <= .30 ? f(#1) :
    (#1 <= .39 ? ua(#1) : (#1 <= .49 ? ub(#1) :
    (#1 <= .83 ? uc(#1) : (#1 <= .93 ? ud(#1) : ue(#1)))))}}

  % Guides and horizontal-axis labels.
  \foreach \t/\lab in {
    .15/\widehat{x}, .30/x, .39/y, .49/\widehat{y},
    .60/\widehat{z}, .70/z, .83/\widehat{w}, .93/w}{
    \pgfmathsetmacro{\top}{max(p(\t),q(\t))}
    \draw[gray!35,densely dotted] (\t,0) -- (\t,\top);
    \draw (\t,.022) -- (\t,-.022)
      node[below=0pt] {$\strut \lab$};
  }
  \draw[<->] (0.07,0) -- (1.055,0);

  % p and q; the black initial arc belongs to all three functions.
  \draw[qcurve] (.15,{q(.15)}) -- (.60,{q(.60)}) -- (1,{q(1)});
  \draw[pcurve] plot[domain=.15:.30,samples=70] (\x,{f(\x)})
    -- (.70,{p(.70)}) -- (1,{p(1)});
  \draw[ucurve]
    plot[domain=0.07:.30,samples=70] (\x,{f(\x)});
  \draw[thinblackcurve]
    plot[domain=0.07:.30,samples=70] (\x,{f(\x)});
  \draw[qcurve]
    plot[domain=0.07:.15,samples=70] (\x,{f(\x)});

  % u equals p on [0,x]; draw its remaining polynomial pieces.
  \foreach \a/\b/\fun in {
    .30/.39/ua, .39/.49/ub, .49/.83/uc, .83/.93/ud, .93/1/ue}{
    \draw[ucurve] plot[domain=\a:\b,samples=100] (\x,{\fun(\x)});
  }

  % Filled dots: kinks of p and q.
  \foreach \t in {.30,.70}
    \fill[pcolor] (\t,{p(\t)}) circle[radius=2.2pt];
  \foreach \t in {.15,.60}
    \fill[qcolor] (\t,{q(\t)}) circle[radius=2.2pt];

  % Open green dots: isolated contacts of u with p or q.
  \foreach \t in {.39,.49,.83,.93}
    \draw[draw=ucolor,fill=white,line width=.8pt]
      (\t,{u(\t)}) circle[radius=1.8pt];

  % \node[above right=0pt] at (.08,{f(.08)}) {$p=q=u$};
  % \node[below left=0pt,text=pcolor] at (.29,{f(.29)}) {$p=u$};
  \node[right=4pt,text=pcolor] at (1,{p(1)}) {$\boldsymbol{p}$};
  \node[above right=2pt,text=qcolor] at (1,{q(1)}) {$\boldsymbol{q}$};
  \node[below right=2pt,text=ucolor] at (1,{u(1)}) {$\boldsymbol{u}$};
\end{tikzpicture}
% \end{document}


==> tikz/suff.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}



% %______________________________________________________________________________




% %   __             _     _      _                
% %   \ \  __      _(_) __| | ___| |__   __ _ _ __ 
% %    \ \ \ \ /\ / / |/ _` |/ _ \ '_ \ / _` | '__|
% %     \ \ \ V  V /| | (_| |  __/ |_) | (_| | |   
% %      \_\ \_/\_/ |_|\__,_|\___|_.__/ \__,_|_|   


% % this code defines \widebar
% % code from http://tex.stackexchange.com/questions/16337/can-i-get-a-widebar-without-using-the-mathabx-package

% \makeatletter
% \let\save@mathaccent\mathaccent
% \newcommand*\if@single[3]{%
% 	\setbox0\hbox{${\mathaccent"0362{#1}}^H$}%
% 	\setbox2\hbox{${\mathaccent"0362{\kern0pt#1}}^H$}%
% 	\ifdim\ht0=\ht2 #3\else #2\fi
% 	}
% %The bar will be moved to the right by a half of \macc@kerna, which is computed by amsmath:
% \newcommand*\rel@kern[1]{\kern#1\dimexpr\macc@kerna}
% %If there's a superscript following the bar, then no negative kern may follow the bar;
% %an additional {} makes sure that the superscript is high enough in this case:
% \newcommand*\widebar[1]{\@ifnextchar^{{\wide@bar{#1}{0}}}{\wide@bar{#1}{1}}}
% %Use a separate algorithm for single symbols:
% \newcommand*\wide@bar[2]{\if@single{#1}{\wide@bar@{#1}{#2}{1}}{\wide@bar@{#1}{#2}{2}}}
% \newcommand*\wide@bar@[3]{%
% 	\begingroup
% 	\def\mathaccent##1##2{%
% %Enable nesting of accents:
% 	  \let\mathaccent\save@mathaccent
% %If there's more than a single symbol, use the first character instead (see below):
% 	  \if#32 \let\macc@nucleus\first@char \fi
% %Determine the italic correction:
% 	  \setbox\z@\hbox{$\macc@style{\macc@nucleus}_{}$}%
% 	  \setbox\tw@\hbox{$\macc@style{\macc@nucleus}{}_{}$}%
% 	  \dimen@\wd\tw@
% 	  \advance\dimen@-\wd\z@
% %Now \dimen@ is the italic correction of the symbol.
% 	  \divide\dimen@ 3
% 	  \@tempdima\wd\tw@
% 	  \advance\@tempdima-\scriptspace
% %Now \@tempdima is the width of the symbol.
% 	  \divide\@tempdima 10
% 	  \advance\dimen@-\@tempdima
% %Now \dimen@ = (italic correction / 3) - (Breite / 10)
% 	  \ifdim\dimen@>\z@ \dimen@0pt\fi
% %The bar will be shortened in the case \dimen@<0 !
% 	  \rel@kern{0.6}\kern-\dimen@
% 	  \if#31
% 	    \overline{\rel@kern{-0.6}\kern\dimen@\macc@nucleus\rel@kern{0.4}\kern\dimen@}%
% 	    \advance\dimen@0.4\dimexpr\macc@kerna
% %Place the combined final kern (-\dimen@) if it is >0 or if a superscript follows:
% 	    \let\final@kern#2%
% 	    \ifdim\dimen@<\z@ \let\final@kern1\fi
% 	    \if\final@kern1 \kern-\dimen@\fi
% 	  \else
% 	    \overline{\rel@kern{-0.6}\kern\dimen@#1}%
% 	  \fi
% 	}%
% 	\macc@depth\@ne
% 	\let\math@bgroup\@empty \let\math@egroup\macc@set@skewchar
% 	\mathsurround\z@ \frozen@everymath{\mathgroup\macc@group\relax}%
% 	\macc@set@skewchar\relax
% 	\let\mathaccentV\macc@nested@a
% %The following initialises \macc@kerna and calls \mathaccent:
% 	\if#31
% 	  \macc@nested@a\relax111{#1}%
% 	\else
% %If the argument consists of more than one symbol, and if the first token is
% %a letter, use that letter for the computations:
% 	  \def\gobble@till@marker##1\endmarker{}%
% 	  \futurelet\first@char\gobble@till@marker#1\endmarker
% 	  \ifcat\noexpand\first@char A\else
% 	    \def\first@char{}%
% 	  \fi
% 	  \macc@nested@a\relax111{\first@char}%
% 	\fi
% 	\endgroup
% }
% \makeatother
% \newcommand\test[1]{%
% $#1{M}$ $#1{A}$ $#1{g}$ $#1{\beta}$ $#1{\mathcal A}^q$
% $#1{AB}^\sigma$ $#1{H}^C$ $#1{\sin z}$ $#1{W}_n$}



% %______________________________________________________________________________



% % logical constants
% \newif\ifdrawu
% \newif\ifdrawv
% \newif\ifdrawb
% \newif\ifdrawl

% % set logical constants (MAKE CHANGES ONLY HERE)
% \drawufalse
% \drawvtrue
% \drawbfalse
% \drawlfalse

% \begin{document}



% rearrange logical constants
\ifdrawu\drawvfalse\drawbfalse\drawlfalse\fi
\ifdrawv\drawufalse\drawbfalse\drawlfalse\fi
\ifdrawb\drawufalse\drawvfalse\drawlfalse\fi
\ifdrawl\drawufalse\drawvfalse\drawbfalse\fi

\begin{tikzpicture}[scale=1, line cap=round,
	% functions
	declare function={
		functionu(\x,\min,\infl,\A,\B,\C)
			= \A*min(\x-\min,0)^4
			+ \B*max(\x-\min,0)^2
			- \C*max(\x-\infl,0)^2;
		functionq(\x,\xmin)
			= 2.0 - 0.1*(\x-\xmin);
		functionv(\x,\xmin,\tang)
			= functionq(\x,\xmin)
			- 0.285*(\x-\tang)^2
			* (1 + 0.45*sin(deg(5*(\x-\xmin))));
		functionp(\x,\kink)
			= 1.25 + 0.4*max((\x-\kink),-0.5*(\x-\kink));
		functionull(\x,\kink,\tang)
			= functionp(\x,\kink)
			- 1*min(\x-\tang,0)^2
			- 0.8*max(\x-\tang,0)^2;
		functionulr(\x,\kink,\tang,\infl)
			= functionp(\x,\kink)
			- 1*min(\x-\tang,0)^2
			- 1*max(\x-\tang,0)^2
			+ 3.2*min(\x-\infl,0)^2;
		functionubr(\x,\kink,\tang,\infl)
			= functionp(\x,\kink)
			- 1.62*min(\x-\tang,0)^2
			- 1.5*max(\x-\tang,0)^2
			+ 4.05*min(\x-\infl,0)^2;
		functionubr_deriv(\x,\tang)
			= 0.4
			- 2*1.62*(\x-\tang);
		functionubl(\x,\kink,\tang,\infl,\start)
			= functionubr(\x,\kink,\tang,\infl)
			- 3.5*min(\x-\start,0)^2;
		functionubl_deriv(\x,\kink,\tang,\infl,\start)
			= 0.4
			- 2*1.62*(\x-\tang)
			+ 2*4.05*(\x-\infl)
			- 2*3.5*(\x-\start);
		functionub_tangs(\x,\tangl,\tangr,\kink,\tang,\infl,\start)
			= max( functionubl(\tangl,\cutx,\cuty,\infl,\start) + functionubl_deriv(\tangl,\cutx,\cuty,\infl,\start) * (\x-\tangl) , functionubr(\tangr,\cutx,\cuty,\infl) + functionubr_deriv(\tangr,\cuty) * (\x-\tangr) );
		}]

	% general drawing constants
	\pgfmathsetmacro{\ticklength}{1/14};	% length of axis ticks
	\pgfmathsetmacro{\samples}{100};		% # samples for plotting
	\pgfmathsetmacro{\radius}{1.9};			% dot radius

	% specific drawing constants
	\pgfmathsetmacro{\xmax}{5};
	\pgfmathsetmacro{\ymax}{5};
	\pgfmathsetmacro{\axisbuff}{0.35};
	\pgfmathsetmacro{\xmult}{1.65};
	\pgfmathsetmacro{\ymult}{1.3};
	\pgfmathsetmacro{\xplus}{0};
	\pgfmathsetmacro{\yplus}{0};

	% mathematical constants
	\pgfmathsetmacro{\cutw}{0};
	\pgfmathsetmacro{\cutystar}{1};
	\pgfmathsetmacro{\cutxprime}{1};
	\pgfmathsetmacro{\cutxbar}{1.85};
	\pgfmathsetmacro{\cutx}{2};
	\pgfmathsetmacro{\cutyprime}{3};
	\pgfmathsetmacro{\cutybar}{3.7};
	\pgfmathsetmacro{\cuty}{4};
	\pgfmathsetmacro{\cutz}{5};
	\pgfmathsetmacro{\cutzprime}{5};

	% invisible corner
	\draw ( { \xplus + \xmult * \cutz },
		{ \yplus + \ymult * functionp(\cutz,\cutx) } )
		node[anchor=west] {$\strut \boldsymbol{\color{white}p}$};


	% u & chords
	\pgfmathsetmacro{\min}{\cutyprime};
	\pgfmathsetmacro{\infl}{0.5*\cutyprime+0.5*\cutybar};
	\pgfmathsetmacro{\A}{1.425};
	\pgfmathsetmacro{\B}{1.0};
	\pgfmathsetmacro{\C}{1.8};
	\ifdrawu
		\draw[thick, dashed]
			( { \xplus + \xmult * \cutx }, { \yplus + \ymult * functionu(\cutx,\min,\infl,\A,\B,\C) } )
			-- ( { \xplus + \xmult * \cuty }, { \yplus + \ymult * functionu(\cuty,\min,\infl,\A,\B,\C) } );
		\draw[thick, dashed]
			( { \xplus + \xmult * \cutxbar }, { \yplus + \ymult * functionu(\cutxbar,\min,\infl,\A,\B,\C) } )
			-- ( { \xplus + \xmult * \cutybar }, { \yplus + \ymult * functionu(\cutybar,\min,\infl,\A,\B,\C) } );
		\draw
			[domain={\cutxbar}:{\cuty}, variable=\x,
			samples=\samples, very thick]
			plot ( { \xplus + \xmult * \x },
			{ \yplus + \ymult * functionu(\x,\min,\infl,\A,\B,\C) } );
		\pgfmathsetmacro{\xlabel}{0.8*\cutx+0.2*\cutyprime}
		\draw ( { \xplus + \xmult * \xlabel },
			{ \yplus + \ymult * functionu(\xlabel,\min,\infl,\A,\B,\C) } )
			node[anchor=east] {$\strut \boldsymbol{u}$};
	\fi


	% v & q
	\ifdrawv
		\draw
			[domain={\cutxprime}:{\cutzprime}, variable=\x,
			samples=2, very thick]
			plot ( { \xplus + \xmult * \x },
			{ \yplus + \ymult * functionq(\x,\cutxprime) } );
		\draw[thick, dashed]
			( { \xplus + \xmult * \cutxbar }, { \yplus + \ymult * functionv(\cutxbar,\cutxprime,\cutyprime) } )
			-- ( { \xplus + \xmult * \cutybar }, { \yplus + \ymult * functionv(\cutybar,\cutxprime,\cutyprime) } );
		\draw
			[domain={\cutxprime}:{\cutzprime}, variable=\x,
			samples=\samples, very thick]
			plot ( { \xplus + \xmult * \x },
			{ \yplus + \ymult * functionv(\x,\cutxprime,\cutyprime) } );
		\pgfmathsetmacro{\xlabel}{0.2*\cuty+0.8*\cutzprime}
		\draw ( { \xplus + \xmult * \xlabel },
			{ \yplus + \ymult * functionv(\xlabel,\cutxprime,\cutyprime) } )
			node[anchor=west] {$\strut \boldsymbol{v}$};
		\draw ( { \xplus + \xmult * \cutz },
			{ \yplus + \ymult * functionq(\cutzprime,\cutxprime) } )
			node[anchor=west] {$\strut \boldsymbol{q}$};
	\fi


	% p & u (below/left)
	\ifdrawu\else\ifdrawv\else
		\ifdrawb		
			\pgfmathsetmacro{\infl}{0.75*\cutyprime+0.25*\cuty}
			\pgfmathsetmacro{\start}{0.5*\cutx+0.5*\cutyprime}
			\pgfmathsetmacro{\tangl}{\cutx}
			\pgfmathsetmacro{\tangr}{0.3*\cutyprime+0.7*\cuty}
			\draw
				[domain={\cutx}:{0.8*\cuty+0.2*\cutz}, variable=\x,
				samples=\samples, thick, dashed]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * functionub_tangs(\x,\tangl,\tangr,\cutx,\cuty,\infl,\start) } );
			\draw
				[domain={\cutx}:{\cutz}, variable=\x,
				samples=\samples, very thick]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * functionp(\x,\cutx) } );
			\draw
				[domain={\cutx}:{\start}, variable=\x,
				samples=\samples, very thick]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * functionubl(\x,\cutx,\cuty,\infl,\start) } );
			\draw
				[domain={\start}:{((\cuty+\cutz)/2)}, variable=\x,
				samples=\samples, very thick]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * functionubr(\x,\cutx,\cuty,\infl) } );
			\draw ( { \xplus + \xmult * ((\cuty+\cutz)/2) },
				{ \yplus + \ymult * functionubr(((\cuty+\cutz)/2),\cutx,\cuty,\infl) } )
				node[anchor=west] {$\strut \boldsymbol{u}$};
		\fi
		\ifdrawl
			\draw
				[domain={\cutw}:{\cutx}, variable=\x,
				samples=2, very thick]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * functionp(\x,\cutx) } );
			\draw
				[domain={\cutx}:{\cutz}, variable=\x,
				samples=2, very thick]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * functionp(\x,\cutx) } );
			\draw
				[domain={((\cutw+\cutystar)/2)}:{\cutx}, variable=\x,
				samples=\samples, very thick]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * functionull(\x,\cutx,\cutystar) } );
			\draw
				[domain={\cutx}:{((\cuty+\cutz)/2)}, variable=\x,
				samples=\samples, very thick]
				plot ( { \xplus + \xmult * \x },
				{ \yplus + \ymult * functionulr(\x,\cutx,\cuty,\cutyprime) } );
			\draw ( { \xplus + \xmult * ((\cuty+\cutz)/2) },
				{ \yplus + \ymult * functionulr(((\cuty+\cutz)/2),\cutx,\cuty,\cutyprime) } )
				node[anchor=west] {$\strut \boldsymbol{u}$};
		\fi
		\draw ( { \xplus + \xmult * \cutz },
			{ \yplus + \ymult * functionp(\cutz,\cutx) } )
			node[anchor=west] {$\strut \boldsymbol{p}$};
	\fi\fi


	% x axis ticks & labels

	\ifdrawl
		\draw[-] ( { \xplus + \xmult * \cutw }, - \ticklength )
			-- ( { \xplus + \xmult * \cutw }, \ticklength );
		\draw ( { \xplus + \xmult * \cutw }, 0 )
			node[anchor=north] {$\strut w$};
		\draw[-] ( { \xplus + \xmult * \cutystar }, - \ticklength )
			-- ( { \xplus + \xmult * \cutystar }, \ticklength );
		\draw ( { \xplus + \xmult * \cutystar }, 0 )
			node[anchor=north] {$\strut y^*$};
	\fi

	\ifdrawl\else
		\ifdrawv\else\color{gray}\fi
		\draw[-] ( { \xplus + \xmult * \cutxprime }, - \ticklength )
			-- ( { \xplus + \xmult * \cutxprime }, \ticklength );
		\draw ( { \xplus + \xmult * \cutxprime }, 0 )
			node[anchor=north] {$\strut x'$};
		\color{black}
	\fi

	\ifdrawb\else\ifdrawl\else
		\draw[-] ( { \xplus + \xmult * \cutxbar }, - \ticklength )
			-- ( { \xplus + \xmult * \cutxbar }, \ticklength );
		\draw ( { \xplus + \xmult * \cutxbar }, 0 )
			node[anchor=north] {$\strut \widebar{x}$};
		\draw[-] ( { \xplus + \xmult * \cutybar }, - \ticklength )
			-- ( { \xplus + \xmult * \cutybar }, \ticklength );
		\draw ( { \xplus + \xmult * \cutybar }, 0 )
			node[anchor=north] {$\strut \widebar{y}$};
	\fi\fi

	\ifdrawv\color{gray}\fi
	\draw[-] ( { \xplus + \xmult * \cutx }, - \ticklength )
		-- ( { \xplus + \xmult * \cutx }, \ticklength );
	\draw ( { \xplus + \xmult * \cutx }, 0 )
		node[anchor=north] {$\strut x$};
	\draw[-] ( { \xplus + \xmult * \cuty }, - \ticklength )
		-- ( { \xplus + \xmult * \cuty }, \ticklength );
	\draw ( { \xplus + \xmult * \cuty }, 0 )
		node[anchor=north] {$\strut y$};
	\color{black}

	\ifdrawv\else\color{gray}\fi
	\draw[-] ( { \xplus + \xmult * \cutyprime }, - \ticklength )
		-- ( { \xplus + \xmult * \cutyprime }, \ticklength );
	\draw ( { \xplus + \xmult * \cutyprime }, 0 )
		node[anchor=north] {$\strut y'$};
	\color{black}

	\ifdrawb\else\ifdrawl\else
		\ifdrawu\color{gray}\fi
		\draw[-] ( { \xplus + \xmult * \cutzprime }, - \ticklength )
			-- ( { \xplus + \xmult * \cutzprime }, \ticklength );
		\draw ( { \xplus + \xmult * \cutzprime }, 0 )
			node[anchor=north] {$\strut z'$};
		\color{black}
	\fi\fi

	\ifdrawu\else\ifdrawv\else
		\draw[-] ( { \xplus + \xmult * \cutz }, - \ticklength )
			-- ( { \xplus + \xmult * \cutz }, \ticklength );
		\draw ( { \xplus + \xmult * \cutz }, 0 )
			node[anchor=north] {$\strut z$};
	\fi\fi


	% axes
	\draw[<->] ( { \xplus + \xmult * ( \cutw ) - \axisbuff }, 0 )
		-- ( { \xplus + \xmult * ( \cutz ) + \axisbuff }, 0 );

\end{tikzpicture}



% \end{document}

